Multi-mode Unrolled Architectures for Polar Decoders

In this work, we present a family of architectures for polar decoders using a reduced-complexity successive-cancellation decoding algorithm that employs unrolling to achieve extremely high throughput values while retaining moderate implementation complexity. The resulting fully-unrolled, deeply-pipelined architecture is capable of achieving a coded throughput in excess of 1 Tbps on a 65 nm ASIC at 500 MHz---three orders of magnitude greater than current state-of-the-art polar decoders. However, unrolled decoders are built for a specific, fixed code. Therefore we also present a new method to enable the use of multiple code lengths and rates in a fully-unrolled polar decoder architecture. This method leads to a length- and rate-flexible decoder while retaining the very high speed typical to unrolled decoders. The resulting decoders can decode a master polar code of a given rate and length, and several shorter codes of different rates and lengths. We present results for two versions of a multi-mode decoder supporting eight and ten different polar codes, respectively. Both are capable of a peak throughput of 25.6 Gbps. For each decoder, the energy efficiency for the longest supported polar code is shown to be of 14.8 pJ/bit at 250 MHz and of 8.8 pJ/bit at 500 MHz.

==> figures/ecc-cmp-128.tikz <==
\definecolor{deepgreen}{RGB}{8, 130, 25}
\definecolor{mauve}{RGB}{152, 57, 153}
\definecolor{hotpink}{RGB}{255, 0, 255}

\begin{tikzpicture}

  \pgfplotsset{
    grid style = {
      dash pattern = on 0.05mm off 1mm,
      line cap = round,
      black,
      line width = 0.5pt
    },
    label style = {font=\fontsize{10pt}{7.2}\selectfont},
    tick label style = {font=\fontsize{8pt}{7.2}\selectfont}
  }

  \begin{semilogyaxis}[%
    xlabel=$E_b/N_0$ (dB),%
    xlabel style={yshift=0.5em},%
    ylabel=FER, ylabel style={yshift=-1.05em},%
    xtick={2,3,4,5,6,7},%
    xmin=2,xmax=7,ymin=8e-6,ymax=1,%
    width=0.5\columnwidth, height=6.0cm, grid=major,%
    legend style={
      anchor={center},
      cells={anchor=west},
      column sep= 1.2mm,
      font=\fontsize{8pt}{7.2}\selectfont,
    },
    legend to name=perf-2-legend,
    legend columns=4,
    mark size=3.0pt,
    mark options=solid]

    \addplot[color=black] table[x=ebn0_db,y=FER] {data/merged_n1k_awgn_s0.75+n1k_awgn_s0.436.subcode.128.100.csv};
    \addlegendentry{$(128, 100)$}

    \addplot[color=red,mark=asterisk] table[x=ebn0_db,y=FER] {data/merged_n1k_awgn_s0.75+n1k_awgn_s0.436.subcode.128.102.csv};
    \addlegendentry{$(128, 102)$}

    \addplot[color=blue,mark=o] table[x=ebn0_db,y=FER] {data/merged_n1k_awgn_s0.75+n1k_awgn_s0.436.subcode.128.107.csv};
    \addlegendentry{$(128, 107)$}

    \addplot[color=purple,mark=triangle] table[x=ebn0_db,y=FER] {data/merged_n1k_awgn_s0.75+n1k_awgn_s0.436.subcode.128.108.csv};
    \addlegendentry{$(128, 108)$}

  \end{semilogyaxis}
\end{tikzpicture}
\begin{tikzpicture}

  \pgfplotsset{
    grid style = {
      dash pattern = on 0.05mm off 1mm,
      line cap = round,
      black,
      line width = 0.5pt
    },
    label style = {font=\fontsize{10pt}{7.2}\selectfont},
    tick label style = {font=\fontsize{8pt}{7.2}\selectfont}
  }

  \begin{semilogyaxis}[%
    xlabel=$E_b/N_0$ (dB),%
    xlabel style={yshift=0.5em},%
    ylabel=FER, ylabel style={yshift=-0.8em},%
    xtick={5,5.25,5.5,5.75,6},%
    xmin=5,xmax=5.9,ymin=6e-4,ymax=2e-3,%
    width=0.5\columnwidth, height=6.0cm, grid=major,%
    mark size=3.0pt,
    mark options=solid]

    \addplot[color=black] table[x=ebn0_db,y=FER] {data/merged_n1k_awgn_s0.75+n1k_awgn_s0.436.subcode.128.100.csv};

    \addplot[color=red,mark=asterisk] table[x=ebn0_db,y=FER] {data/merged_n1k_awgn_s0.75+n1k_awgn_s0.436.subcode.128.102.csv};

    \addplot[color=blue,mark=o] table[x=ebn0_db,y=FER] {data/merged_n1k_awgn_s0.75+n1k_awgn_s0.436.subcode.128.107.csv};

    \addplot[color=purple,mark=triangle] table[x=ebn0_db,y=FER] {data/merged_n1k_awgn_s0.75+n1k_awgn_s0.436.subcode.128.108.csv};

  \end{semilogyaxis}
\end{tikzpicture}
\\
\ref{perf-2-legend}


==> figures/ecc-cmp.tikz <==
\begin{tikzpicture}

  \pgfplotsset{
    grid style = {
      dash pattern = on 0.05mm off 1mm,
      line cap = round,
      black,
      line width = 0.5pt
    },
    label style = {font=\fontsize{10pt}{7.2}\selectfont},
    tick label style = {font=\fontsize{8pt}{7.2}\selectfont}
  }

  \begin{semilogyaxis}[%
    xlabel=$E_b/N_0$ (dB),%
    xlabel style={yshift=0.5em},%
    xtick={2,2.5,3,3.5,4},%
    ymin=5e-5,
    ylabel=FER, ylabel style={yshift=-1.05em},%
    width=0.5\columnwidth, height=6.0cm, grid=major,%
    legend style={
      anchor={center},
      cells={anchor=west},
      column sep= 2mm,
      font=\fontsize{8pt}{7.2}\selectfont,
    },
    legend to name=perf-3-legend,
    legend columns=4,
    mark size=3.0pt]

    \addplot[color=black,solid] table[x=ebn0_db,y=FER] {data/2048.1365.s0.546.csv};
    \addlegendentry{Optimized with \cite{Tal2011a}}

    \addplot[color=red,dashed] table[x=ebn0_db,y=FER] {data/merged_n1k_awgn_s0.75+n1k_awgn_s0.436.float.csv};
    \addlegendentry{Assembled}

  \end{semilogyaxis}
\end{tikzpicture}
\begin{tikzpicture}

  \pgfplotsset{
    grid style = {
      dash pattern = on 0.05mm off 1mm,
      line cap = round,
      black,
      line width = 0.5pt
    },
    label style = {font=\fontsize{10pt}{7.2}\selectfont},
    tick label style = {font=\fontsize{8pt}{7.2}\selectfont}
  }

  \begin{semilogyaxis}[%
    xlabel=$E_b/N_0$ (dB),%
    xlabel style={yshift=0.5em},%
    xtick={2,2.5,3,3.5,4},%
    ymin=5e-7,
    ylabel=BER, ylabel style={yshift=-1.05em},%
    width=0.5\columnwidth, height=6.0cm, grid=major,%
    mark size=3.0pt]

    \addplot[color=black,solid] table[x=ebn0_db,y=BER] {data/2048.1365.s0.546.csv};

    \addplot[color=red,dashed] table[x=ebn0_db,y=BER] {data/merged_n1k_awgn_s0.75+n1k_awgn_s0.436.float.csv};

  \end{semilogyaxis}
\end{tikzpicture}
\\
\ref{perf-3-legend}


==> figures/ecc-perf-quant.tikz <==
\begin{tikzpicture}

  \pgfplotsset{
    grid style = {
      dash pattern = on 0.05mm off 1mm,
      line cap = round,
      black,
      line width = 0.5pt
    },
    label style = {font=\fontsize{9pt}{7.2}\selectfont},
    tick label style = {font=\fontsize{7pt}{7.2}\selectfont}
  }

  \begin{semilogyaxis}[%
    xlabel=$E_b/N_0$ (dB),%
    xlabel style={yshift=0.8em},%
    ylabel=FER, ylabel style={yshift=-1.05em},%
    width=0.5\columnwidth, height=6.0cm, grid=major,%
    legend style={
      anchor={center},
      cells={anchor=west},
      column sep= 2mm,
      font=\fontsize{7pt}{7.2}\selectfont,
    },
    legend to name=perf-3-legend,
    legend columns=4,
    mark size=3.0pt]

    \addplot[color=blue,mark=pentagon] table[x=ebn0_db,y=FER] {data/1024.512.float.csv};
    \addlegendentry{Float}

    \addplot[color=red,mark=triangle] table[x=ebn0_db,y=FER] {data/1024.512.fixed.6.5.1.csv};
    \addlegendentry{6.5.1}

    \addplot[color=black,mark=+] table[x=ebn0_db,y=FER] {data/1024.512.fixed.5.4.0.csv};
    \addlegendentry{5.4.0}

    \addplot[color=purple,mark=x] table[x=ebn0_db,y=FER] {data/1024.512.fixed.5.4.1.csv};
    \addlegendentry{5.4.1}

  \end{semilogyaxis}
\end{tikzpicture}
\begin{tikzpicture}

  \pgfplotsset{
    grid style = {
      dash pattern = on 0.05mm off 1mm,
      line cap = round,
      black,
      line width = 0.5pt
    },
    label style = {font=\fontsize{9pt}{7.2}\selectfont},
    tick label style = {font=\fontsize{7pt}{7.2}\selectfont}
  }

  \begin{semilogyaxis}[%
    xlabel=$E_b/N_0$ (dB),%
    xlabel style={yshift=0.8em},%
    ylabel=BER, ylabel style={yshift=-1.05em},%
    ymax=7e-2, ymin=9e-8,
    width=0.5\columnwidth, height=6.0cm, grid=major,%
    mark size=3.0pt]

    \addplot[color=blue,mark=pentagon] table[x=ebn0_db,y=BER] {data/1024.512.float.csv};

    \addplot[color=red,mark=triangle] table[x=ebn0_db,y=BER] {data/1024.512.fixed.6.5.1.csv};

    \addplot[color=black,mark=+] table[x=ebn0_db,y=BER] {data/1024.512.fixed.5.4.0.csv};

    \addplot[color=purple,mark=x] table[x=ebn0_db,y=BER] {data/1024.512.fixed.5.4.1.csv};

  \end{semilogyaxis}
\end{tikzpicture}
\\
\ref{perf-3-legend}


==> figures/ecc-perf.tikz <==
\definecolor{deepgreen}{RGB}{8, 130, 25}
\definecolor{mauve}{RGB}{152, 57, 153}
\definecolor{hotpink}{RGB}{255, 0, 255}

\begin{tikzpicture}

  \pgfplotsset{
    grid style = {
      dash pattern = on 0.05mm off 1mm,
      line cap = round,
      black,
      line width = 0.5pt
    },
    label style = {font=\fontsize{10pt}{7.2}\selectfont},
    tick label style = {font=\fontsize{8pt}{7.2}\selectfont}
  }

  \begin{semilogyaxis}[%
    xlabel=$E_b/N_0$ (dB),%
    xlabel style={yshift=0.5em},%
    ylabel=FER, ylabel style={yshift=-1.05em},%
    xtick={2,3,4,5,6,7,8},%
    xmin=2,xmax=8,ymin=8e-6,ymax=1,%
    width=0.75\columnwidth, height=6.5cm, grid=major,%
    legend style={
      at={(1.475,0.9)},
      column sep= 1mm,
      font=\fontsize{8pt}{7.2}\selectfont,
    },
    %legend to name=perf-3-legend,
    legend columns=1,
    mark size=3.0pt,
    mark options=solid]

    \addplot[color=black,dashed] table[x=ebn0_db,y=FER] {data/merged_n1k_awgn_s0.75+n1k_awgn_s0.436.float.csv};
    \addlegendentry{$(2048, 1365)$}

    \addplot[color=red,dashed,mark=asterisk] table[x=ebn0_db,y=FER] {data/1k_s0.75_syst.csv};
    \addlegendentry{$(1024, 512)$}

    \addplot[color=black] table[x=ebn0_db,y=FER] {data/1024.853.s0.436.int8.csv};
    \addlegendentry{$(1024, 853)$}

    \addplot[color=red,mark=triangle] table[x=ebn0_db,y=FER] {data/n1k_awgn_s0.436.subcode.512.490.csv};
    \addlegendentry{$(512, 490)$}

    \addplot[color=blue,mark=+] table[x=ebn0_db,y=FER] {data/n1k_awgn_s0.436.subcode.512.363.csv};
    \addlegendentry{$(512, 363)$}

    \addplot[color=purple,mark=x] table[x=ebn0_db,y=FER] {data/n1k_awgn_s0.436.subcode.256.228.csv};
    \addlegendentry{$(256, 228)$}

    \addplot[color=deepgreen,mark=o] table[x=ebn0_db,y=FER] {data/n1k_awgn_s0.436.subcode.256.135.csv};
    \addlegendentry{$(256, 135)$}

    \addplot[color=orange,mark=diamond] table[x=ebn0_db,y=FER] {data/n1k_awgn_s0.436.subcode.128.108.csv};
    \addlegendentry{$(128, 108)$}

    \addplot[color=hotpink,mark=pentagon] table[x=ebn0_db,y=FER] {data/n1k_awgn_s0.436.subcode.128.96.csv};
    \addlegendentry{$(128, 96)$}

    \addplot[color=cyan,mark=star] table[x=ebn0_db,y=FER] {data/n1k_awgn_s0.436.subcode.128.39.csv};
    \addlegendentry{$(128, 39)$}

  \end{semilogyaxis}
\end{tikzpicture}


==> figures/pc16.tikz <==
\newcommand{\ubit}[1]{$u_{#1}$}
\newcommand{\fbit}[1]{\color{gray}$u_{#1}$}
\newcommand{\ucw}[1]{$x_{#1}$}
\newcommand{\fcw}[1]{\color{gray}$x_{#1}$}
\newcommand{\ub}[1]{$#1$}
\newcommand{\fb}[1]{\color{gray}$#1$}

\begin{tikzpicture}

\usetikzlibrary{shapes,positioning,arrows,decorations.markings,fit}

\definecolor{varnode_fill}{RGB}{0,0,0}
\definecolor{chknode_fill}{RGB}{255,255,255}

\tikzset{
  chknode/.style={draw,fill=chknode_fill,circle,minimum size=0.3cm, inner sep=0},
  varnode/.style={draw,fill=varnode_fill,circle,minimum size=0.1cm, inner sep=0},
  channel/.style={draw,fill=white,rectangle},
  sep/.style={rectangle,minimum width=0.35cm, inner sep=0},
  empty/.style={rectangle, inner sep=0},
  bit/.style={circle, inner sep = 0}
}

\tikzset{blue dotted/.style={draw=blue!50!white, line width=1pt,
    dash pattern=on 4pt off 4pt,
    inner sep=0.5mm, rectangle, rounded corners}};

\matrix[row sep=0.25mm, column sep=1.5mm] {
  \node[bit] (n0s0) {\fb{u_0}}; & \node[chknode] (n0s1) {$+$}; & \node[sep] (s10) {}; & \node[chknode] (n0s2) {$+$}; & \node[empty] {};              & \node[sep] (s20) {}; & \node[chknode] (n0s3) {$+$}; & \node[empty] {}; & \node[empty] {}; & \node[empty] {}; & \node[sep] (s120) {}; & \node[chknode] (n0s4) {$+$}; & \node[empty] {}; & \node[empty] {}; & \node[empty] {}; & \node[empty] {}; & \node[empty] {}; & \node[empty] {}; & \node[empty] {}; && \node[bit] (xn0s4) {\ub{x_0}};\\
  \node[bit] (n1s0) {\fb{u_1}}; & \node[varnode] (n1s1) {};    & \node[sep] (s11) {}; &                              & \node[chknode] (n1s2) {$+$};  & \node[sep] (s21) {}; & \node[empty] {};             & \node[chknode] (n1s3) {$+$}; & \node[empty] {}; & \node[empty] {}; & \node[sep] (s121) {}; & \node[empty] {};             & \node[chknode] (n1s4) {$+$}; & \node[empty] {}; & \node[empty] {}; & \node[empty] {}; & \node[empty] {}; & \node[empty] {}; & \node[empty] {}; && \node[bit] (xn1s4) {\ub{x_1}};\\
  \node[bit] (n2s0) {\fb{u_2}}; & \node[chknode] (n2s1) {$+$}; & \node[sep] (s12) {}; & \node[varnode] (n2s2) {};    & \node[empty] {};              & \node[sep] (s22) {}; & \node[empty] {};             & \node[empty] {}; & \node[chknode] (n2s3) {$+$}; & \node[empty] {}; & \node[sep] (s122) {}; & \node[empty] {};             & \node[empty] {}; & \node[chknode] (n2s4) {$+$}; & \node[empty] {}; & \node[empty] {}; & \node[empty] {}; & \node[empty] {}; & \node[empty] {}; && \node[bit] (xn2s4) {\ub{x_2}};\\

  \node[bit] (n3s0) {\ub{u_3}}; & \node[varnode] (n3s1) {};    & \node[sep] (s13) {}; & \node[empty] {};             & \node[varnode] (n3s2) {};     & \node[sep] (s23) {}; & \node[empty] {};             & \node[empty] {}; & \node[empty] {}; & \node[chknode] (n3s3) {$+$}; & \node[sep] (s123) {}; & \node[empty] {};             & \node[empty] {}; & \node[empty] {}; & \node[chknode] (n3s4) {$+$}; & \node[empty] {}; & \node[empty] {}; & \node[empty] {}; & \node[empty] {}; && \node[bit] (xn3s4) {\ub{x_3}};\\

  \node[bit] (n4s0) {\fb{u_4}}; & \node[chknode] (n4s1) {$+$}; & \node[sep] (s14) {}; & \node[chknode] (n4s2) {$+$}; & \node[empty] {};              & \node[sep] (s24) {}; & \node[varnode] (n4s3) {};    & \node[empty] {}; & \node[empty] {}; & \node[empty] {}; & \node[sep] (s124) {}; & \node[empty] {}; & \node[empty] {}; & \node[empty] {}; & \node[empty] {}; & \node[chknode] (n4s4) {$+$}; & \node[empty] {}; & \node[empty] {}; & \node[empty] {}; && \node[bit] (xn4s4) {\ub{x_4}};\\
  \node[bit] (n5s0) {\ub{u_5}}; & \node[varnode] (n5s1) {};    & \node[sep] (s15) {}; &                              & \node[chknode] (n5s2) {$+$};  & \node[sep] (s25) {}; & \node[empty] {};             & \node[varnode] (n5s3) {}; & \node[empty] {}; &  \node[empty] {}; & \node[sep] (s125) {}; &  \node[empty] {}; &  \node[empty] {}; &  \node[empty] {}; &  \node[empty] {}; &  \node[empty] {}; & \node[chknode] (n5s4) {$+$}; & \node[empty] {}; & \node[empty] {}; && \node[bit] (xn5s4) {\ub{x_5}};\\
  \node[bit] (n6s0) {\ub{u_6}}; & \node[chknode] (n6s1) {$+$}; & \node[sep] (s16) {}; & \node[varnode] (n6s2) {};    & \node[empty] {};              & \node[sep] (s26) {}; & \node[empty] {};             & \node[empty] {}; & \node[varnode] (n6s3) {}; &  \node[empty] {}; & \node[sep] (s126) {}; &  \node[empty] {}; &  \node[empty] {}; &  \node[empty] {}; &  \node[empty] {}; &  \node[empty] {}; &  \node[empty] {}; & \node[chknode] (n6s4) {$+$}; & \node[empty] {}; && \node[bit] (xn6s4) {\ub{x_6}};\\
  
  \node[bit] (n7s0) {\ub{u_7}}; & \node[varnode] (n7s1) {};    & \node[sep] (s17) {}; &                              & \node[varnode] (n7s2) {};  & \node[sep] (s27) {}; & \node[empty] {};             & \node[empty] {}; & \node[empty] {}; &  \node[varnode] (n7s3) {}; & \node[sep] (s127) {}; &  \node[empty] {};  &  \node[empty] {}; &  \node[empty] {}; &  \node[empty] {}; &  \node[empty] {}; &  \node[empty] {}; &  \node[empty] {}; & \node[chknode] (n7s4) {$+$}; && \node[bit] (xn7s4) {\ub{x_7}};\\

  \node[bit] (n8s0) {\ub{u_8}}; & \node[chknode] (n8s1) {$+$}; & \node[sep] (s18) {}; & \node[chknode] (n8s2) {$+$}; & \node[empty] {};              & \node[sep] (s28) {}; & \node[chknode] (n8s3) {$+$}; & \node[empty] {}; & \node[empty] {}; & \node[empty] {}; & \node[sep] (s128) {}; & \node[varnode] (n8s4) {}; & \node[empty] {}; & \node[empty] {}; & \node[empty] {}; & \node[empty] {}; & \node[empty] {}; & \node[empty] {}; & \node[empty] {}; && \node[bit] (xn8s4) {\ub{x_8}};\\
  \node[bit] (n9s0) {\ub{u_9}}; & \node[varnode] (n9s1) {};    & \node[sep] (s19) {}; &                              & \node[chknode] (n9s2) {$+$};  & \node[sep] (s29) {}; & \node[empty] {};             & \node[chknode] (n9s3) {$+$}; & \node[empty] {}; & \node[empty] {}; & \node[sep] (s129) {}; & \node[empty] {};             & \node[varnode] (n9s4) {}; & \node[empty] {}; & \node[empty] {}; & \node[empty] {}; & \node[empty] {}; & \node[empty] {}; & \node[empty] {}; && \node[bit] (xn9s4) {\ub{x_9}};\\
  \node[bit] (n10s0) {\ub{u_{10}}}; & \node[chknode] (n10s1) {$+$}; & \node[sep] (s20) {}; & \node[varnode] (n10s2) {};    & \node[empty] {};              & \node[sep] (s30) {}; & \node[empty] {};             & \node[empty] {}; & \node[chknode] (n10s3) {$+$}; & \node[empty] {}; & \node[sep] (s130) {}; & \node[empty] {};             & \node[empty] {}; & \node[varnode] (n10s4) {}; & \node[empty] {}; & \node[empty] {}; & \node[empty] {}; & \node[empty] {}; & \node[empty] {}; && \node[bit] (xn10s4) {\ub{x_{10}}};\\

  \node[bit] (n11s0) {\ub{u_{11}}}; & \node[varnode] (n11s1) {};    & \node[sep] (s21) {}; & \node[empty] {};             & \node[varnode] (n11s2) {};     & \node[sep] (s31) {}; & \node[empty] {};             & \node[empty] {}; & \node[empty] {}; & \node[chknode] (n11s3) {$+$}; & \node[sep] (s131) {}; & \node[empty] {};             & \node[empty] {}; & \node[empty] {}; & \node[varnode] (n11s4) {}; & \node[empty] {}; & \node[empty] {}; & \node[empty] {}; & \node[empty] {}; && \node[bit] (xn11s4) {\ub{x_{11}}};\\

  \node[bit] (n12s0) {\ub{u_{12}}}; & \node[chknode] (n12s1) {$+$}; & \node[sep] (s22) {}; & \node[chknode] (n12s2) {$+$}; & \node[empty] {};              & \node[sep] (s32) {}; & \node[varnode] (n12s3) {};    & \node[empty] {}; & \node[empty] {}; & \node[sep] (s132) {}; &  \node[empty] {}; &  \node[empty] {}; &  \node[empty] {}; &  \node[empty] {}; &  \node[empty] {}; & \node[varnode] (n12s4) {}; & \node[empty] {}; & \node[empty] {}; & \node[empty] {}; && \node[bit] (xn12s4) {\ub{x_{12}}};\\
  \node[bit] (n13s0) {\ub{u_{13}}}; & \node[varnode] (n13s1) {};    & \node[sep] (s23) {}; &                              & \node[chknode] (n13s2) {$+$};  & \node[sep] (s33) {}; & \node[empty] {};             & \node[varnode] (n13s3) {}; & \node[empty] {}; &  \node[empty] {}; & \node[sep] (s133) {}; &  \node[empty] {}; &  \node[empty] {}; &  \node[empty] {}; &  \node[empty] {}; &  \node[empty] {}; & \node[varnode] (n13s4) {}; & \node[empty] {}; & \node[empty] {}; && \node[bit] (xn13s4) {\ub{x_{13}}};\\
  \node[bit] (n14s0) {\ub{u_{14}}}; & \node[chknode] (n14s1) {$+$}; & \node[sep] (s24) {}; & \node[varnode] (n14s2) {};    & \node[empty] {};              & \node[sep] (s34) {}; & \node[empty] {};             & \node[empty] {}; & \node[varnode] (n14s3) {}; &  \node[empty] {}; & \node[sep] (s134) {}; &  \node[empty] {}; &  \node[empty] {}; &  \node[empty] {}; &  \node[empty] {}; &  \node[empty] {}; &  \node[empty] {}; & \node[varnode] (n14s4) {}; & \node[empty] {}; && \node[bit] (xn14s4) {\ub{x_{14}}};\\
  
  \node[bit] (n15s0) {\ub{u_{15}}}; & \node[varnode] (n15s1) {};    & \node[sep] (s25) {}; &                              & \node[varnode] (n15s2) {};  & \node[sep] (s35) {}; & \node[empty] {};             & \node[empty] {}; & \node[empty] {}; &  \node[varnode] (n15s3) {}; & \node[sep] (s135) {}; &  \node[empty] {};  &  \node[empty] {}; &  \node[empty] {}; &  \node[empty] {}; &  \node[empty] {}; &  \node[empty] {}; &  \node[empty] {}; & \node[varnode] (n15s4) {}; && \node[bit] (xn15s4) {\ub{x_{15}}};\\
};

\path[-] (n0s0) edge (n0s1) (n0s1) edge (n0s2) (n0s2) edge (n0s3) (n0s3) edge (n0s4) (n0s4) edge (xn0s4);
\path[-] (n1s0) edge (n1s1) (n1s1) edge (n1s2) (n1s2) edge (n1s3) (n1s3) edge (n1s4) (n1s4) edge (xn1s4);
\path[-] (n2s0) edge (n2s1) (n2s1) edge (n2s2) (n2s2) edge (n2s3) (n2s3) edge (n2s4) (n2s4) edge (xn2s4);
\path[-] (n3s0) edge (n3s1) (n3s1) edge (n3s2) (n3s2) edge (n3s3) (n3s3) edge (n3s4) (n3s4) edge (xn3s4);
\path[-] (n4s0) edge (n4s1) (n4s1) edge (n4s2) (n4s2) edge (n4s3) (n4s3) edge (n4s4) (n4s4) edge (xn4s4);
\path[-] (n5s0) edge (n5s1) (n5s1) edge (n5s2) (n5s2) edge (n5s3) (n5s3) edge (n5s4) (n5s4) edge (xn5s4);
\path[-] (n6s0) edge (n6s1) (n6s1) edge (n6s2) (n6s2) edge (n6s3) (n6s3) edge (n6s4) (n6s4) edge (xn6s4);
\path[-] (n7s0) edge (n7s1) (n7s1) edge (n7s2) (n7s2) edge (n7s3) (n7s3) edge (n7s4) (n7s4) edge (xn7s4);
\path[-] (n8s0) edge (n8s1) (n8s1) edge (n8s2) (n8s2) edge (n8s3) (n8s3) edge (n8s4) (n8s4) edge (xn8s4);
\path[-] (n9s0) edge (n9s1) (n9s1) edge (n9s2) (n9s2) edge (n9s3) (n9s3) edge (n9s4) (n9s4) edge (xn9s4);
\path[-] (n10s0) edge (n10s1) (n10s1) edge (n10s2) (n10s2) edge (n10s3) (n10s3) edge (n10s4) (n10s4) edge (xn10s4);
\path[-] (n11s0) edge (n11s1) (n11s1) edge (n11s2) (n11s2) edge (n11s3) (n11s3) edge (n11s4) (n11s4) edge (xn11s4);
\path[-] (n12s0) edge (n12s1) (n12s1) edge (n12s2) (n12s2) edge (n12s3) (n12s3) edge (n12s4) (n12s4) edge (xn12s4);
\path[-] (n13s0) edge (n13s1) (n13s1) edge (n13s2) (n13s2) edge (n13s3) (n13s3) edge (n13s4) (n13s4) edge (xn13s4);
\path[-] (n14s0) edge (n14s1) (n14s1) edge (n14s2) (n14s2) edge (n14s3) (n14s3) edge (n14s4) (n14s4) edge (xn14s4);
\path[-] (n15s0) edge (n15s1) (n15s1) edge (n15s2) (n15s2) edge (n15s3) (n15s3) edge (n15s4) (n15s4) edge (xn15s4);

\path[-] (n0s1) edge (n1s1);
\path[-] (n2s1) edge (n3s1);
\path[-] (n4s1) edge (n5s1);
\path[-] (n6s1) edge (n7s1);
\path[-] (n8s1) edge (n9s1);
\path[-] (n10s1) edge (n11s1);
\path[-] (n12s1) edge (n13s1);
\path[-] (n14s1) edge (n15s1);

\path[-] (n0s2) edge (n2s2);
\path[-] (n1s2) edge (n3s2);
\path[-] (n4s2) edge (n6s2);
\path[-] (n5s2) edge (n7s2);
\path[-] (n8s2) edge (n10s2);
\path[-] (n9s2) edge (n11s2);
\path[-] (n12s2) edge (n14s2);
\path[-] (n13s2) edge (n15s2);

\path[-] (n0s3) edge (n4s3);
\path[-] (n1s3) edge (n5s3);
\path[-] (n2s3) edge (n6s3);
\path[-] (n3s3) edge (n7s3);
\path[-] (n8s3) edge (n12s3);
\path[-] (n9s3) edge (n13s3);
\path[-] (n10s3) edge (n14s3);
\path[-] (n11s3) edge (n15s3);

\path[-] (n0s4) edge (n8s4);
\path[-] (n1s4) edge (n9s4);
\path[-] (n2s4) edge (n10s4);
\path[-] (n3s4) edge (n11s4);
\path[-] (n4s4) edge (n12s4);
\path[-] (n5s4) edge (n13s4);
\path[-] (n6s4) edge (n14s4);
\path[-] (n7s4) edge (n15s4);

\node (g_n1s2) [blue dotted, fit = (n0s3) (n4s3) (n3s3) (n7s3)] {};
\node at ($(n0s3)+(0.7,0.4)$) {$v$};

\end{tikzpicture}


==> figures/tree-16_12.tikz <==
\definecolor{deepgreen}{RGB}{8, 130, 25}
\definecolor{mygray}{RGB}{192, 192, 192}

\begin{tikzpicture}[
        level/.style={level distance = 9mm},
        level 1/.style={sibling distance=11mm, edge from parent/.style={draw,blue,line width=0.5pt}},
        level 2/.style={sibling distance=15mm, edge from parent/.style={draw,blue,line width=0.5pt}},
        ]

\tikzset{
frozen/.style={draw=black,fill=white,minimum size=3mm,circle, inner sep=0},
fullspace/.style={draw=black,fill=black,minimum size=3mm,circle, inner sep = 0},
mixed/.style={draw=black,fill=mygray,minimum size=3mm,circle, inner sep = 0},
rep_mixed/.style={draw=black,pattern=north west lines,pattern color=deepgreen,minimum size=3mm,circle, inner sep = 0},
spc_mixed/.style={draw=black,pattern=crosshatch,pattern color=orange,minimum size=3mm,circle, inner sep = 0}
}

\tikzset{
parallel segment/.style={
   segment distance/.store in=\segDistance,
   segment pos/.store in=\segPos,
   segment length/.store in=\segLength,
   to path={
   ($(\tikztostart)!\segPos!(\tikztotarget)!\segLength/2!(\tikztostart)!\segDistance!90:(\tikztotarget)$) -- 
   ($(\tikztostart)!\segPos!(\tikztotarget)!\segLength/2!(\tikztotarget)!\segDistance!-90:(\tikztostart)$)  \tikztonodes
   }, 
   % Default values
   segment pos=.5,
   segment length=5ex,
   segment distance=-1mm,
},
}

\node[mixed] (3_0){} [grow=left]
	child {node[mixed] (2_0){\rotatebox{-90}{$v$}}
  	child {node[rep_mixed] (0_4){}
    }
		child {node[spc_mixed] (1_2){} edge from parent[red]
		}
	}
	child {node[fullspace] (2_1){} edge from parent[red]
	}
;

\draw[->,line width=0.65pt] (3_0) to[parallel segment,segment length=4ex] node[above right=-1.5mm] {\rotatebox{-90}{$\alpha_v$}} (2_0);
\draw[->,line width=0.65pt] (2_0) to[parallel segment] node[above right=-1.5mm] {\rotatebox{-90}{$\alpha_l$}} (0_4);
\draw[->,line width=0.65pt] (0_4) to[parallel segment] node[below left=-2.25mm] {\rotatebox{-90}{$\beta_l$}} (2_0);
\draw[->,line width=0.65pt] (2_0) to[parallel segment] node[above left=-2.25mm] {\rotatebox{-90}{$\alpha_r$}} (1_2);
\draw[->,line width=0.65pt] (1_2) to[parallel segment] node[below right=-2.25mm] {\rotatebox{-90}{$\beta_r$}} (2_0);
\draw[->,line width=0.65pt] (2_0) to[parallel segment,segment length=4ex] node[below left=-2.25mm] {\rotatebox{-90}{$\beta_v$}} (3_0);

\node at ($(0_4)-(.42,0)$) {\rotatebox{-90}{$u_0^3$}};
\node at ($(1_2)-(.42,0)$) {\rotatebox{-90}{$u_4^7$}};
\node at ($(2_1)-(.42,.1)$) {\rotatebox{-90}{$u_8^{15}$}};

\end{tikzpicture}



==> figures/unrolled_arch_16_12_i2.tikz <==
\begin{tikzpicture}[font=\scriptsize,inner sep=1pt, minimum width=1.2em]

  \definecolor{deepgreen}{RGB}{8, 130, 25}

\tikzset{
branch/.style={fill,shape=circle,minimum size=3pt,inner sep=0pt},
block/.style={draw, rectangle, minimum height=2em},
spc/.style={draw, rectangle, minimum height=2em},
rep/.style={draw, rectangle, minimum height=2em},
comb/.style={draw, rectangle, minimum height=5em}
}

\node (ac) at (0.2,0) {$\alpha_0^{15}$};
\node at (0.2, 0.63) (cc) {CC};

\node[shape=reg] at ($(ac)+(0.775,-0.195)$) (REGAC1) {$\alpha_c$};

\phantom{\node[shape=reg] at ($(REGAC1)+(1.75,0)$) (REGAC2) {$\alpha_c$};}
\node[block] at ($(REGAC1)+(0.7,-0.65)$) (F1) {$F$};
\node[mux2,scale=0.55] at ($(F1)+(0.5,-0.275)$) (Mux1) {\large $m_1$};
\node (mode1_ain) at ($(Mux1.in1)-(0.4,0)$) {$\alpha_0^{7}$};
\node[shape=reg] at ($(Mux1)+(0.55,-0.19)$) (REG4) {$\alpha_1$};

\node[shape=reg] at ($(REGAC2)+(1.75,0)$) (REG3) {$\alpha_c$};
\phantom{\node[shape=reg] at ($(REG4)+(1.75,0)$) (REG6) {$\alpha_1$};}
\node[block] at ($(REG4)+(0.7,-0.85)$) (F2) {$F$};
\node[mux2,scale=0.55] at ($(F2)+(0.5,-0.275)$) (Mux2) {\large $m_2$};
\node (mode2_ain) at ($(Mux2.in1)-(0.4,0)$) {$\alpha_0^{3}$};
\node[shape=reg] at ($(Mux2)+(0.55,-0.19)$) (REG5) {$\alpha_2$};

\phantom{\node[shape=reg] at ($(REG3)+(1.3,0)$) (REG7) {$\alpha_c$};}
\node[shape=reg] at ($(REG6)+(1.3,0)$) (REG8) {$\alpha_1$};
\node[rep] at ($(REG5)+(0.6,0.2)$) (Rep1) {$Rep$};
\node[shape=reg] at ($(Rep1)+(0.70,-0.2)$) (REG9) {$\beta_1$};

\node[shape=reg] at ($(REG7)+(1.75,0)$) (REGAC5) {$\alpha_c$};
\node[block] at ($(REG8)+(0.7,0.2)$) (G1) {$G$};
\node[mux2,scale=0.55] at ($(G1)+(0.5,-0.275)$) (Mux3) {\large $m_3$};
\node (mode3_ain) at ($(Mux3.in1)-(0.4,0)$) {$\alpha_4^{7}$};
\node[shape=reg] at ($(Mux3)+(0.55,-0.19)$) (REGG1) {$\beta_2$};
\phantom{\node[shape=reg] at ($(REG9)+(1.75,0)$) (REG10) {$\beta_1$};}

\phantom{\node[shape=reg] at ($(REGAC5)+(1.35,0)$) (REGAC6) {$\alpha_c$};}
\node[spc] at ($(REGG1)+(0.6,0.2)$) (SPC1) {SPC};
\node[shape=reg] at ($(SPC1)+(0.75,-0.2)$) (REGSPC1) {$\beta_3$};
\node[shape=reg] at ($(REG10)+(1.35,0)$) (REG12) {$\beta_1$};

\node[shape=reg] at ($(REGAC6)+(1.4,0)$) (REGAC7) {$\alpha_c$};
\node[comb] at ($(REGSPC1)+(0.65,-0.4)$) (Comb1) {\rotatebox{90}{$Combine$}};
\node[shape=reg] at ($(Comb1)+(0.75,0.4)$) (REG14) {$\beta_4$};

\node[block] at ($(REGAC7)+(0.65,0.195)$) (G2) {$G$};
\node[block] at ($(G2)+(0.6,0.0)$) (Info3) {I};
\node[shape=reg] at ($(Info3)+(0.65,-0.2)$) (REG15) {$\beta_5$};
\phantom{\node[shape=reg] at ($(REG14)+(1.9,0)$) (REG16) {$\beta_4$};}

\node[comb,minimum height=5.6em] at ($(REG15)+(0.65,-0.5)$) (Comb2) {\rotatebox{90}{$Combine$}};
\node[mux2,scale=0.55] at ($(Comb2)+(0.4,-2.35)$) (Mux4) {\large $m_4$};
\node[block] at ($(Mux4.in1)+(-0.4,0)$) (Concat1) {$\&$};
\node[mux2,scale=0.55] at ($(Comb2)+(1.05,-0.9)$) (Mux5) {\large $m_5$};
\node[block] at ($(Comb2)+(1.7,0.5)$) (Concat2) {$\&$};
\node[shape=reg] at ($(Concat2)+(0.6,0.)$) (REG17) {$\beta_c$};

\node (bc) at ($(REG17)+(0.7,0.195)$) {$\beta_0^{15}$};
\draw let \p1 = (bc), \p2 = (cc) in node[coordinate] at (\x1, 0.63) (cc9) {9};
\node at (cc9) {9};

\draw[-] (ac.east) -- (REGAC1.D);

\draw[dotted] ($(REGAC1.Q)+(-0.25,0.5)$) -- ($(REGAC1.Q)+(-0.25,0.2)$) ($(REGAC1.Q)+(-0.25,-0.6)$) -- ($(REGAC1.Q)+(-0.25,-3.9)$);

\draw[-] (REGAC1.Q) -- (REGAC2.D) -- (REGAC2.Q);
\draw[-] (REGAC1.Q) -- ++(0.1,0) node[branch] {} -- ++(0,-0.45) |- (F1) -- (Mux1.in0);
\draw[-] (mode1_ain) -- (Mux1.in1);
\draw[-] (Mux1.out) |- (REG4.D);

\draw[dotted] ($(REGAC2.Q)+(-0.25,0.5)$) -- ($(REGAC2.Q)+(-0.25,0.2)$) -- ($(REGAC2.Q)+(-0.25,-0.6)$) -- ($(REG4.Q)+(-0.25,0.2)$) ($(REG4.Q)+(-0.25,-0.6)$) -- ($(REGAC2.Q)+(-0.25,-3.9)$);

\draw[-] (REGAC2.Q) -- (REG3.D);
\draw[-] (REG4.Q) -- (REG6.D) -- (REG6.Q);
\draw[-] (REG4.Q) -- ++(0.1,0) node[branch] {} -- ++(0,-0.45) |- (F2) -| (Mux2.in0);
\draw[-] (mode2_ain) -- (Mux2.in1);
\draw[-] (Mux2.out) |- (REG5.D);

\draw[dotted] ($(REG3.Q)+(-0.25,0.5)$) -- ($(REG3.Q)+(-0.25,0.2)$) ($(REG3.Q)+(-0.25,-0.6)$) -- ($(REG6.Q)+(-0.25,0.2)$) -- ($(REG6.Q)+(-0.25,-0.6)$) -- ($(REG5.Q)+(-0.25,0.2)$) ($(REG5.Q)+(-0.25,-0.6)$) -- ($(REG3.Q)+(-0.25,-3.9)$);

\draw[-] (REG3.Q) -- (REG7.D) -- (REG7.Q);
\draw[-] (REG6.Q) -- (REG8.D);
\draw[-] (REG5.Q) |- (Rep1) -| (REG9.D);

\draw[dotted] ($(REG7.Q)+(-0.25,0.5)$) -- ($(REG7.Q)+(-0.25,0.2)$) -- ($(REG7.Q)+(-0.25,-0.6)$) -- ($(REG8.Q)+(-0.25,0.2)$) ($(REG8.Q)+(-0.25,-0.6)$) -- ($(REG9.Q)+(-0.25,0.2)$) ($(REG9.Q)+(-0.25,-0.6)$) -- ($(REG7.Q)+(-0.25,-3.9)$);

\draw[-] (REG7.Q) -- (REGAC5.D);
\draw[-] (REG8.Q) |- (G1) -| (Mux3.in0) (Mux3.out) -| (REGG1.D) (REGG1.Q) |- (SPC1) -| (REGSPC1.D);
\draw[-] (mode3_ain) -- (Mux3.in1);

\draw[-] (REG9.Q) |- (REG10.D) -- (REG10.Q) |- (REG12.D);
\draw[-] (REG9.Q) ++(0.15,0) node[branch] {} |- ([yshift=-3.0mm]G1);

\draw[dotted] ($(REGAC5.Q)+(-0.25,0.5)$) -- ($(REGAC5.Q)+(-0.25,0.2)$) ($(REGAC5.Q)+(-0.25,-0.6)$) -- ($(REGG1.Q)+(-0.25,0.2)$) ($(REGG1.Q)+(-0.25,-0.6)$) -- ($(REG10.Q)+(-0.25,0.2)$) -- ($(REG10.Q)+(-0.25,-0.6)$) -- ($(REGAC5.Q)+(-0.25,-3.9)$);

\draw[-] (REGAC5.Q) -- (REGAC6.D) -- (REGAC6.Q);
\draw[-] (REGSPC1.Q) |- ([yshift=13mm]Comb1);
\draw[-] (REG12.Q) |- ([yshift=-11mm]Comb1);
\draw[-] ([yshift=9mm]Comb1) -| ([xshift=-1.8mm]REG14.D) -- (REG14.D);
\draw[-] ([xshift=-1.8mm]REG14.D) |- (Mux4.in0);
\fill[black] ([xshift=-1.8mm]REG14.D) circle (1.5pt);

\draw[dotted] ($(REGAC6.Q)+(-0.25,0.5)$) -- ($(REGAC6.Q)+(-0.25,0.2)$) -- ($(REGAC6.Q)+(-0.25,-0.6)$) -- ($(REGSPC1.Q)+(-0.25,0.2)$) ($(REGSPC1.Q)+(-0.25,-0.6)$) -- ($(REG12.Q)+(-0.25,0.2)$) ($(REG12.Q)+(-0.25,-0.6)$) -- ($(REGAC6.Q)+(-0.25,-3.9)$);

\draw[dotted] ($(REGAC7.Q)+(-0.25,0.5)$) -- ($(REGAC7.Q)+(-0.25,0.2)$) ($(REGAC7.Q)+(-0.25,-0.6)$) -- ($(REG14.Q)+(-0.25,0.2)$) ($(REG14.Q)+(-0.25,-0.6)$) -- ($(REGAC7.Q)+(-0.25,-3.9)$);

\draw[-] (REGAC6.Q) -- (REGAC7.D) (REGAC7.Q) --(G2) -- (Info3) -| (REG15.D);
\draw[-] (REG14.Q) ++(0.1,0) node[branch] {} |- ([yshift=-2.5mm]G2);
\draw[-] (REG14.Q) -- (REG16.D);

\draw[dotted] ($(REG15.Q)+(-0.25,0.5)$) -- ($(REG15.Q)+(-0.25,0.2)$) ($(REG15.Q)+(-0.25,-0.6)$) -- ($(REG16.Q)+(-0.25,0.2)$) -- ($(REG16.Q)+(-0.25,-0.6)$) -- ($(REG15.Q)+(-0.25,-3.9)$);

\draw[-] (REG15.Q) |- ([yshift=13mm]Comb2);
\draw[-] (REG16.D) -- (REG16.Q) |- ([yshift=-12.7mm]Comb2) ([yshift=-26mm]Comb2) -| (Mux5.in0);

\draw[-] (Concat1) |- (Mux4.in1);
\draw[-] (SPC1) ++(0.35,0) |- ([yshift=35mm]Concat1);
\draw[-] (Rep1) ++(0.35,0) |- ([yshift=-65mm]Concat1);
\fill[black] ($(SPC1)+(0.35,0)$) circle (1.5pt);
\fill[black] ($(Rep1)+(0.35,0)$) circle (1.5pt);

\draw[-] (Mux4.out) -- ++(0.15,0) |- (Mux5.in1);
\draw[-] (Comb2) ++(0.22,0.65) |- ([yshift=10mm]Concat2) (Concat2) ++(0.21,0.2) -| (REG17.D);
\draw[-] (Mux5.out) -- ++(.15,0) |- ([yshift=-1em]Concat2);
\node (comb2out1) at ($(Comb2)+(0.51,0.75)$) {\tiny $[15..8]$};
\node (comb2out1) at ($(Comb2)+(0.47,-0.76)$) {\tiny $[7..0]$};

\draw[dotted] ($(REG17.Q)+(-0.25,0.5)$) -- ($(REG17.Q)+(-0.25,0.2)$) ($(REG17.Q)+(-0.25,-0.6)$) -- ($(REG17.Q)+(-0.25,-3.9)$);

\draw[-] (REG17.Q) |- (bc.west);

\draw let \p1 = (REGAC1), \p2 = (cc) in node[coordinate] at (\x1, \y2) (cc0) {0};
\draw let \p1 = (REGAC2), \p2 = (cc) in node[coordinate] at (\x1, \y2) (cc1) {1};
\draw let \p1 = (REG3), \p2 = (cc) in node[coordinate] at (\x1, \y2)   (cc2) {2};
\draw let \p1 = (REG8), \p2 = (cc) in node[coordinate] at (\x1, \y2)   (cc3) {3};
\draw let \p1 = (REGAC5), \p2 = (cc) in node[coordinate] at (\x1, \y2) (cc4) {4};
\draw let \p1 = (REGSPC1), \p2 = (cc) in node[coordinate] at (\x1, \y2)(cc5) {5};
\draw let \p1 = (REGAC7), \p2 = (cc) in node[coordinate] at (\x1, \y2) (cc6) {6};
\draw let \p1 = (REG15), \p2 = (cc) in node[coordinate] at (\x1, \y2)  (cc7) {7};
\draw let \p1 = (REG17), \p2 = (cc) in node[coordinate] at (\x1, \y2)  (cc8) {8};

\node at ($(cc0)!0.5!(cc1)$) {1};
\node at ($(cc1)!0.5!(cc2)$) {2};
\node at ($(cc2)!0.5!(cc3)$) {3};
\node at ($(cc3)!0.5!(cc4)$) {4};
\node at ($(cc4)!0.5!(cc5)$) {5};
\node at ($(cc5)!0.5!(cc6)$) {6};
\node at ($(cc6)!0.5!(cc7)$) {7};
\node at ($(cc7)!0.5!(cc8)$) {8};

\end{tikzpicture}



==> figures/unrolled_deeply_arch_8_4.tikz <==
\begin{tikzpicture}[font=\scriptsize,inner sep=1pt, minimum width=1.2em]

  \definecolor{deepgreen}{RGB}{8, 130, 25}

\tikzset{
branch/.style={fill,shape=circle,minimum size=3pt,inner sep=0pt},
block/.style={draw, rectangle, minimum height=2em},
spc/.style={draw, rectangle, minimum height=2em},
rep/.style={draw, rectangle, minimum height=2em},
comb/.style={draw, rectangle, minimum height=5em}
}

\node (ac) at (0.2,0) {$\alpha_c$};
\node at (0.2, 0.63) (cc) {CC};

\node[shape=reg] at ($(ac)+(0.65,-0.195)$) (REG1) {$\alpha_c$};

\node[shape=regdot] at ($(REG1)+(1.3,0)$) (REG2) {$\alpha_c$};
\node[block] at ($(REG1)+(0.7,-1.0)$) (F1) {$F$};
\node[shape=reg] at ($(F1)+(0.6,-0.2)$) (REG4) {$\alpha_1$};

\node[shape=reg] at ($(REG2)+(1.4,0)$) (REG3) {$\alpha_c$};
\node[rep] at ($(REG4)+(0.7,0.2)$) (Rep1) {$Rep$};
\node[shape=reg] at ($(Rep1)+(0.7,-0.2)$) (REG5) {$\beta_1$};

\node[block] at ($(REG3)+(0.7,0.2)$) (G1) {$G$};
\node[shape=reg] at ($(REG3)+(1.3,0)$) (REG6) {$\alpha_2$};
\node[shape=regdot] at ($(REG5)+(1.3,0)$) (REG7) {$\beta_1$};

\node[spc] at ($(REG6)+(0.75,0.2)$) (SPC1) {SPC};
\node[shape=reg] at ($(SPC1)+(0.75,-0.2)$) (REG8) {$\beta_2$};
\node[shape=reg] at ($(REG7)+(1.5,0)$) (REG9) {$\beta_1$};

\node[comb] at ($(REG8)+(0.65,-0.4)$) (Comb1) {\rotatebox{90}{$Combine$}};
\node[shape=reg] at ($(Comb1)+(0.65,0.4)$) (REG10) {$\beta_c$};

\node (bc) at ($(REG10)+(0.65,0.195)$) {$\beta_c$};
\draw let \p1 = (bc), \p2 = (cc) in node[coordinate] at (\x1, 0.63) (cc6) {6};
\node at (cc6) {6};

\draw[-] (ac.east) -- (REG1.D);

\draw[dotted] ($(REG1.Q)+(-0.25,0.75)$) -- ($(REG1.Q)+(-0.25,0.2)$) ($(REG1.Q)+(-0.25,-0.6)$) -- ($(REG1.Q)+(-0.25,-2.25)$);

\draw[-] (REG1.Q) -- (REG2.D);
\draw[-] (REG1.Q) -- ++(0.1,0) node[branch] {} -- ++(0,-0.45) |- (F1);
\draw[-] (F1) -| (REG4.D);

\draw[dotted] ($(REG2.Q)+(-0.25,0.75)$) -- ($(REG2.Q)+(-0.25,0.2)$) ($(REG2.Q)+(-0.25,-0.6)$) -- ($(REG4.Q)+(-0.25,0.2)$) ($(REG4.Q)+(-0.25,-0.6)$) -- ($(REG2.Q)+(-0.25,-2.25)$);

\draw[-] (REG4.Q) |- (Rep1) -| (REG5.D);

\draw[dotted] ($(REG3.Q)+(-0.25,0.75)$) -- ($(REG3.Q)+(-0.25,0.2)$) ($(REG3.Q)+(-0.25,-0.6)$) -- ($(REG5.Q)+(-0.25,0.2)$) ($(REG5.Q)+(-0.25,-0.6)$) -- ($(REG3.Q)+(-0.25,-2.25)$);

\draw[-] (REG2.Q) -- (REG3.D) (REG3.Q) |- (G1) -| (REG6.D);
\draw[-] (REG5.Q) -- ++(0.1,0) node[branch] {} |- ([yshift=-3mm]G1);
\draw[-] (REG5.Q) -- (REG7.D);

\draw[dotted] ($(REG6.Q)+(-0.25,0.75)$) -- ($(REG6.Q)+(-0.25,0.2)$) ($(REG6.Q)+(-0.25,-0.6)$) -- ($(REG7.Q)+(-0.25,0.2)$) ($(REG7.Q)+(-0.25,-0.6)$) -- ($(REG6.Q)+(-0.25,-2.25)$);

\draw[-] (REG6.Q) |- (SPC1) -| (REG8.D);
\draw[-] (REG7.Q) -- (REG9.D);

\draw[dotted] ($(REG8.Q)+(-0.25,0.75)$) -- ($(REG8.Q)+(-0.25,0.2)$) ($(REG8.Q)+(-0.25,-0.6)$) -- ($(REG9.Q)+(-0.25,0.2)$) ($(REG9.Q)+(-0.25,-0.6)$) -- ($(REG8.Q)+(-0.25,-2.25)$);

\draw[-] (REG8.Q) |- ([yshift=11mm]Comb1);
\draw[-] (REG9.Q) |- ([yshift=-11.5mm]Comb1);

\draw[-] (REG10.D) |- ([yshift=11mm]Comb1);

\draw[dotted] ($(REG10.Q)+(-0.25,0.75)$) -- ($(REG10.Q)+(-0.25,0.2)$) ($(REG10.Q)+(-0.25,-0.6)$) -- ($(REG10.Q)+(-0.25,-2.25)$);

\draw[-] (bc.west) |- (REG10.Q);

\draw let \p1 = (REG1), \p2 = (cc) in node[coordinate] at (\x1, \y2) (cc0) {};
\draw let \p1 = (REG4), \p2 = (cc) in node[coordinate] at (\x1, \y2) (cc1) {};
\draw let \p1 = (REG3), \p2 = (cc) in node[coordinate] at (\x1, \y2) (cc2) {};
\draw let \p1 = (REG6), \p2 = (cc) in node[coordinate] at (\x1, \y2) (cc3) {};
\draw let \p1 = (REG8), \p2 = (cc) in node[coordinate] at (\x1, \y2) (cc4) {};
\draw let \p1 = (REG10), \p2 = (cc) in node[coordinate] at (\x1, \y2) (cc5) {};

\node at ($(cc0)!0.5!(cc1)$) {1};
\node at ($(cc1)!0.5!(cc2)$) {2};
\node at ($(cc2)!0.5!(cc3)$) {3};
\node at ($(cc3)!0.5!(cc4)$) {4};
\node at ($(cc4)!0.5!(cc5)$) {5};

\end{tikzpicture}



==> figures/unrolled_partial_arch_8_4.tikz <==
\begin{tikzpicture}[font=\scriptsize,inner sep=1pt, minimum width=1.2em]

  \definecolor{deepgreen}{RGB}{8, 130, 25}

\tikzset{
branch/.style={fill,shape=circle,minimum size=3pt,inner sep=0pt},
block/.style={draw, rectangle, minimum height=2em},
spc/.style={draw, rectangle, minimum height=2em},
rep/.style={draw, rectangle, minimum height=2em},
comb/.style={draw, rectangle, minimum height=5em}
}

\node (ac) at (0.2,0) {$\alpha_c$};
\node at (0.2, 0.63) (cc) {CC};

\node[shape=reg] at ($(ac)+(0.65,-0.195)$) (REG1) {$\alpha_c$};

\node[block] at ($(REG1)+(0.7,-1.0)$) (F1) {$F$};
\node[shape=reg] at ($(F1)+(0.6,-0.2)$) (REG4) {$\alpha_1$};

\node[shape=reg] at ($(REG2)+(1.4,0)$) (REG3) {$\alpha_c$};
\node[rep] at ($(REG4)+(0.7,0.2)$) (Rep1) {$Rep$};
\node[shape=reg] at ($(Rep1)+(0.7,-0.2)$) (REG5) {$\beta_1$};

\node[block] at ($(REG3)+(0.7,0.2)$) (G1) {$G$};
\node[shape=reg] at ($(REG3)+(1.3,0)$) (REG6) {$\alpha_2$};

\node[spc] at ($(REG6)+(0.75,0.2)$) (SPC1) {SPC};
\node[shape=reg] at ($(SPC1)+(0.75,-0.2)$) (REG8) {$\beta_2$};
\node[shape=reg] at ($(REG7)+(1.5,0)$) (REG9) {$\beta_1$};

\node[comb] at ($(REG8)+(0.65,-0.4)$) (Comb1) {\rotatebox{90}{$Combine$}};
\node[shape=reg] at ($(Comb1)+(0.65,0.4)$) (REG10) {$\beta_c$};

\node (bc) at ($(REG10)+(0.65,0.195)$) {$\beta_c$};
\draw let \p1 = (bc), \p2 = (cc) in node[coordinate] at (\x1, 0.63) (cc6) {6};
\node at (cc6) {6};

\draw[-] (ac.east) -- (REG1.D);

\draw[dotted] ($(REG1.Q)+(-0.25,0.75)$) -- ($(REG1.Q)+(-0.25,0.2)$) ($(REG1.Q)+(-0.25,-0.6)$) -- ($(REG1.Q)+(-0.25,-2.25)$);

\draw[-] (REG1.Q) -- (REG3.D);
\draw[-] (REG1.Q) -- ++(0.1,0) node[branch] {} -- ++(0,-0.45) |- (F1);
\draw[-] (F1) -| (REG4.D);

\draw[dotted] ($(REG2.Q)+(-0.25,0.75)$) -- ($(REG4.Q)+(-0.25,0.2)$) ($(REG4.Q)+(-0.25,-0.6)$) -- ($(REG2.Q)+(-0.25,-2.25)$);

\draw[-] (REG4.Q) |- (Rep1) -| (REG5.D);

\draw[dotted] ($(REG3.Q)+(-0.25,0.75)$) -- ($(REG3.Q)+(-0.25,0.2)$) ($(REG3.Q)+(-0.25,-0.6)$) -- ($(REG5.Q)+(-0.25,0.2)$) ($(REG5.Q)+(-0.25,-0.6)$) -- ($(REG3.Q)+(-0.25,-2.25)$);

\draw[-] (REG3.D) (REG3.Q) |- (G1) -| (REG6.D);
\draw[-] (REG5.Q) -- ++(0.1,0) node[branch] {} |- ([yshift=-3mm]G1);
\draw[-] (REG5.Q) -- (REG9.D);

\draw[dotted] ($(REG6.Q)+(-0.25,0.75)$) -- ($(REG6.Q)+(-0.25,0.2)$) ($(REG6.Q)+(-0.25,-0.6)$) -- ($(REG6.Q)+(-0.25,-2.25)$);

\draw[-] (REG6.Q) |- (SPC1) -| (REG8.D);

\draw[dotted] ($(REG8.Q)+(-0.25,0.75)$) -- ($(REG8.Q)+(-0.25,0.2)$) ($(REG8.Q)+(-0.25,-0.6)$) -- ($(REG9.Q)+(-0.25,0.2)$) ($(REG9.Q)+(-0.25,-0.6)$) -- ($(REG8.Q)+(-0.25,-2.25)$);

\draw[-] (REG8.Q) |- ([yshift=11mm]Comb1);
\draw[-] (REG9.Q) |- ([yshift=-11.5mm]Comb1);

\draw[-] (REG10.D) |- ([yshift=11mm]Comb1);

\draw[dotted] ($(REG10.Q)+(-0.25,0.75)$) -- ($(REG10.Q)+(-0.25,0.2)$) ($(REG10.Q)+(-0.25,-0.6)$) -- ($(REG10.Q)+(-0.25,-2.25)$);

\draw[-] (bc.west) |- (REG10.Q);

\draw let \p1 = (REG1), \p2 = (cc) in node[coordinate] at (\x1, \y2) (cc0) {0};
\draw let \p1 = (REG4), \p2 = (cc) in node[coordinate] at (\x1, \y2) (cc1) {1};
\draw let \p1 = (REG3), \p2 = (cc) in node[coordinate] at (\x1, \y2) (cc2) {2};
\draw let \p1 = (REG6), \p2 = (cc) in node[coordinate] at (\x1, \y2) (cc3) {3};
\draw let \p1 = (REG8), \p2 = (cc) in node[coordinate] at (\x1, \y2) (cc4) {4};
\draw let \p1 = (REG10), \p2 = (cc) in node[coordinate] at (\x1, \y2) (cc5) {5};

\node at ($(cc0)!0.5!(cc1)$) {1};
\node at ($(cc1)!0.5!(cc2)$) {2};
\node at ($(cc2)!0.5!(cc3)$) {3};
\node at ($(cc3)!0.5!(cc4)$) {4};
\node at ($(cc4)!0.5!(cc5)$) {5};

\end{tikzpicture}


